Making Tree Ensembles Interpretable: A Bayesian Model Selection Approach

Tree ensembles, such as random forests and boosted trees, are renowned for their high prediction performance. However, their interpretability is critically limited due to the enormous complexity. In this study, we present a method to make a complex tree ensemble interpretable by simplifying the model. Specifically, we formalize the simplification of tree ensembles as a model selection problem. Given a complex tree ensemble, we aim at obtaining the simplest representation that is essentially equivalent to the original one. To this end, we derive a Bayesian model selection algorithm that optimizes the simplified model while maintaining the prediction performance. Our numerical experiments on several datasets showed that complicated tree ensembles were reasonably approximated as interpretable.

==> result_compare_full.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture} % synthetic1
\begin{axis}[
	scale=1.0,
	xlabel={$K$},
	xmin=1,
	xmax=10,
	ylabel style={align=center},
	ylabel={Test Error},
	title style={yshift=-1.5ex,},
	title={Synthetic1},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,scatter src=explicit symbolic,
	scatter/classes={
		EM={mark=*,draw=black,fill=blue}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={10}{11}]{compare_synthetic4.csv};
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		FAB={mark=square*,draw=black,fill=red}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={0}{10}]{compare_synthetic4.csv};
	\legend{EM (w/ fixed $K$), FAB}
\end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture} % synthetic2
\begin{axis}[
	scale=1.0,
	xlabel={$K$},
	xmin=1,
	xmax=10,
	ylabel style={align=center},
	ylabel={Test Error},
	title style={yshift=-1.5ex,},
	title={Synthetic2},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,scatter src=explicit symbolic,
	scatter/classes={
		EM={mark=*,draw=black,fill=blue}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={10}{11}]{compare_synthetic3.csv};
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		FAB={mark=square*,draw=black,fill=red}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={0}{10}]{compare_synthetic3.csv};
	%\legend{EM (w/ fixed $K$), FAB}
\end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture} % spambase
\begin{axis}[
	scale=1.0,
	xlabel={$K$},
	xmin=1,
	xmax=10,
	ylabel style={align=center},
	ylabel={Test Error},
	title style={yshift=-1.5ex,},
	title={Spambase},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,scatter src=explicit symbolic,
	scatter/classes={
		EM={mark=*,draw=black,fill=blue}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={10}{11}]{compare_spambase.csv};
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		FAB={mark=square*,draw=black,fill=red}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={0}{10}]{compare_spambase.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture} % miniboone
\begin{axis}[
	scale=1.0,
	xlabel={$K$},
	xmin=1,
	xmax=10,
	ylabel style={align=center},
	ylabel={Test Error},
	title style={yshift=-1.5ex,},
	title={MiniBooNE},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,scatter src=explicit symbolic,
	scatter/classes={
		EM={mark=*,draw=black,fill=blue}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={10}{11}]{compare_miniboone.csv};
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		FAB={mark=square*,draw=black,fill=red}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={0}{10}]{compare_miniboone.csv};
\end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture} % higgs
\begin{axis}[
	scale=1.0,
	xlabel={$K$},
	xmin=1,
	xmax=10,
	ylabel style={align=center},
	ylabel={Test Error},
	title style={yshift=-1.5ex,},
	title={Higgs},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,scatter src=explicit symbolic,
	scatter/classes={
		EM={mark=*,draw=black,fill=blue}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={10}{11}]{compare_higgs.csv};
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		FAB={mark=square*,draw=black,fill=red}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={0}{10}]{compare_higgs.csv};
\end{axis}
\end{tikzpicture}
\hspace{-6pt}
\begin{tikzpicture} % energy
\begin{axis}[
	scale=1.0,
	xlabel={$K$},
	xmin=1,
	xmax=10,
	ylabel style={align=center},
	ylabel={Test Error},
	title style={yshift=-1.5ex,},
	title={Energy},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,scatter src=explicit symbolic,
	scatter/classes={
		EM={mark=*,draw=black,fill=blue}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={10}{11}]{compare_energy.csv};
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		FAB={mark=square*,draw=black,fill=red}
		}
	]
	table [x=K, y=error, meta=label, col sep=comma,skip coords between index={0}{10}]{compare_energy.csv};
\end{axis}
\end{tikzpicture}

==> result_error_full.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture} % synthetic1
\begin{semilogxaxis}[
	scale=1.0,
	xlabel={\# of Rules},
	xmin=1,
	xmax=500,
	ylabel style={align=center},
	ylabel={Test Error},
	ymin=0.05,
	ytick={0.1, 0.2, 0.3, 0.4, 0.5},
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=2,
		/pgf/number format/fixed zerofill
	},
	title style={yshift=-1.5ex,},
	title={Synthetic1},
	width=0.32\textwidth,
	height=4.5cm,
	legend style={font=\fontsize{5}{5}\selectfont},
	legend columns=2,
]
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		defrag={mark=*,draw=black,fill=blue},
		BATree={mark=pentagon*,draw=black,fill=red},
		inTreesFull={mark=triangle*,draw=black,fill=green},
		NH={mark=square*,draw=black,fill=cyan},
		DTree2={mark=diamond*,draw=black,fill=magenta}
		}
	]
	table [x=rule, y=error, meta=label, col sep=comma,skip coords between index={50}{52}]{csv_synthetic4.csv};
	\addplot[mark=none, color=black, dashed] table [y=error, meta=label, col sep=comma,skip coords between index={0}{50}]{csv_synthetic4.csv};
	\legend{Proposed,BATrees,inTrees,NH,DTree2, Ensemble}
\end{semilogxaxis}
\end{tikzpicture}
\hspace{6pt}
\begin{tikzpicture} % synthetic2
\begin{semilogxaxis}[
	scale=1.0,
	xlabel={\# of Rules},
	xmin=1,
	xmax=500,
	ylabel style={align=center},
	ylabel={Test Error},
	ymin=0.08,
	ytick={0.1, 0.15, 0.2, 0.25, 0.3},
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=2,
		/pgf/number format/fixed zerofill
	},
	title style={yshift=-1.5ex,},
	title={Synthetic2},
	width=0.32\textwidth,
	height=4.5cm,
    legend style={font=\fontsize{6}{5}\selectfont},
	legend columns=2,
]
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		defrag={mark=*,draw=black,fill=blue},
		BATree={mark=pentagon*,draw=black,fill=red},
		inTreesFull={mark=triangle*,draw=black,fill=green},
		NH={mark=square*,draw=black,fill=cyan},
		DTree2={mark=diamond*,draw=black,fill=magenta}
		}
	]
	table [x=rule, y=error, meta=label, col sep=comma,skip coords between index={50}{52}]{csv_synthetic3.csv};
	\addplot[mark=none, color=black, dashed] table [y=error, meta=label, col sep=comma,skip coords between index={0}{50}]{csv_synthetic4.csv};
	%\legend{Proposed,BATrees,inTrees,NH,DTree2, Ensemble}
\end{semilogxaxis}
\end{tikzpicture}
\hspace{6pt}
\begin{tikzpicture} % spambase
\begin{semilogxaxis}[
	scale=1.0,
	xlabel={\# of Rules},
	xmin=1,
	xmax=500,
	ylabel style={align=center},
	ylabel={Test Error},
	ymin=0.05,
	ytick={0.05, 0.1, 0.15, 0.2},
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=2,
		/pgf/number format/fixed zerofill
	},
	title style={yshift=-1.5ex,},
	title={Spambase},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		defrag={mark=*,draw=black,fill=blue},
		BATree={mark=pentagon*,draw=black,fill=red},
		inTreesFull={mark=triangle*,draw=black,fill=green},
		NH={mark=square*,draw=black,fill=cyan},
		DTree2={mark=diamond*,draw=black,fill=magenta}
		}
	]
	table [x=rule, y=error, meta=label, col sep=comma,skip coords between index={50}{52}]{csv_spambase.csv};
	\addplot[mark=none, color=black, dashed] table [y=error, meta=label, col sep=comma,skip coords between index={0}{50}]{csv_spambase.csv};
\end{semilogxaxis}
\end{tikzpicture}
%\hspace{6pt}

\begin{tikzpicture} % miniboone
\begin{semilogxaxis}[
	scale=1.0,
	xlabel={\# of Rules},
	xmin=1,
	xmax=500,
	ylabel style={align=center},
	ylabel={Test Error},
	ymin=0.08,
	ytick={0.08, 0.1, 0.12, 0.14, 0.16},
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=2,
		/pgf/number format/fixed zerofill
	},
	title style={yshift=-1.5ex,},
	title={MiniBooNE},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		defrag={mark=*,draw=black,fill=blue},
		BATree={mark=pentagon*,draw=black,fill=red},
		inTreesFull={mark=triangle*,draw=black,fill=green},
		NH={mark=square*,draw=black,fill=cyan},
		DTree2={mark=diamond*,draw=black,fill=magenta}
		}
	]
	table [x=rule, y=error, meta=label, col sep=comma,skip coords between index={50}{52}]{csv_miniboone.csv};
	\addplot[mark=none, color=black, dashed] table [y=error, meta=label, col sep=comma,skip coords between index={0}{50}]{csv_miniboone.csv};
\end{semilogxaxis}
\end{tikzpicture}
\hspace{6pt}
\begin{tikzpicture} % higgs
\begin{semilogxaxis}[
	scale=1.0,
	xlabel={\# of Rules},
	xmin=1,
	xmax=500,
	ylabel style={align=center},
	ylabel={Test Error},
	ymin=0.3,
	ytick={0.3, 0.32, 0.34, 0.36, 0.38},
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=2,
		/pgf/number format/fixed zerofill
	},
	title style={yshift=-1.5ex,},
	title={Higgs},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		defrag={mark=*,draw=black,fill=blue},
		BATree={mark=pentagon*,draw=black,fill=red},
		inTreesFull={mark=triangle*,draw=black,fill=green},
		NH={mark=square*,draw=black,fill=cyan},
		DTree2={mark=diamond*,draw=black,fill=magenta}
		}
	]
	table [x=rule, y=error, meta=label, col sep=comma,skip coords between index={50}{52}]{csv_higgs.csv};
	\addplot[mark=none, color=black, dashed] table [y=error, meta=label, col sep=comma,skip coords between index={0}{50}]{csv_higgs.csv};
\end{semilogxaxis}
\end{tikzpicture}
\hspace{6pt}
\begin{tikzpicture} % energy
\begin{semilogxaxis}[
	scale=1.0,
	xlabel={\# of Rules},
	xmin=1,
	xmax=500,
	ylabel style={align=center},
	ylabel={Test Error},
	title style={yshift=-1.5ex,},
	title={Energy},
	width=0.32\textwidth,
	height=4.5cm,
]
\addplot[
	scatter,only marks,scatter src=explicit symbolic,
	scatter/classes={
		defrag={mark=*,draw=black,fill=blue},
		BATree={mark=pentagon*,draw=black,fill=red},
		inTreesFull={mark=triangle*,draw=black,fill=green},
		NH={mark=square*,draw=black,fill=cyan},
		DTree2={mark=diamond*,draw=black,fill=magenta}
		}
	]
	table [x=rule, y=error, meta=label, col sep=comma,skip coords between index={50}{52}]{csv_energy.csv};
	\addplot[mark=none, color=black, dashed] table [y=error, meta=label, col sep=comma,skip coords between index={0}{50}]{csv_energy.csv};
\end{semilogxaxis}
\end{tikzpicture}
